Towards Global Neural Network Abstractions with Locally-Exact Reconstruction

Neural networks are a powerful class of non-linear functions. However, their black-box nature makes it difficult to explain their behaviour and certify their safety. Abstraction techniques address this challenge by transforming the neural network into a simpler, over-approximated function. Unfortunately, existing abstraction techniques are slack, which limits their applicability to small local regions of the input domain. In this paper, we propose Global Interval Neural Network Abstractions with Center-Exact Reconstruction (GINNACER). Our novel abstraction technique produces sound over-approximation bounds over the whole input domain while guaranteeing exact reconstructions for any given local input. Our experiments show that GINNACER is several orders of magnitude tighter than state-of-the-art global abstraction techniques, while being competitive with local ones.

==> tikz/advert/abs_5x5.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{comment}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calligraphy}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}[]
    
    \tikzset{MyNode/.style={draw,
                            circle,
                            minimum size=0.75cm}}
    \tikzset{MyRef/.style={circle,
                           minimum size=0.75cm}}
    \tikzset{MySquash/.style={draw,
                              ellipse,
                              minimum width=0.75cm,
                              minimum height=0.5cm}}
    \tikzset{MyFill/.style={fill,
                            white,
                            ellipse,
                            minimum width=0.735cm,
                            minimum height=0.485cm}}
    \tikzset{MyReLU/.style={circle,
                            minimum size=0.67cm,
                            yshift=-0.1cm,
                            xshift=0.05cm,
                            path picture={
        \draw[thick] (path picture bounding box.west) -- (path picture bounding box.center);
        \draw[thick] (path picture bounding box.center) -- (path picture bounding box.north east);}}}
    \tikzset{MyPath/.style={->,lightgray}}
    
    \node[MyRef](x1){};
    \node[MyRef,below of=x1](x2){};
    \node[MyRef,below of=x2](x3){};
    \node[MyRef,below of=x3](x4){};
    \node[MyRef,below of=x4](x5){};
    
    \node[MyRef,right=1cm of x1](t1){};
    \node[MyRef,below of=t1](t2){};
    \node[MyRef,below of=t2](t3){};
    \node[MyRef,below of=t3](t4){};
    \node[MyRef,below of=t4](t5){};
    
    \node[MyRef,above of=t1](r1){};
    \node[MyRef,above of=r1](r2){};
    
    \path[MyPath] (x1) edge node {} (r1);
    \path[MyPath] (x1) edge node {} (r2);
    \path[MyPath] (x1) edge node {} (t1);
    \path[MyPath] (x1) edge node {} (t2);
    \path[MyPath] (x1) edge node {} (t3);
    \path[MyPath] (x1) edge node {} (t4);
    \path[MyPath] (x1) edge node {} (t5);
    
    \path[MyPath] (x2) edge node {} (r1);
    \path[MyPath] (x2) edge node {} (r2);
    \path[MyPath] (x2) edge node {} (t1);
    \path[MyPath] (x2) edge node {} (t2);
    \path[MyPath] (x2) edge node {} (t3);
    \path[MyPath] (x2) edge node {} (t4);
    \path[MyPath] (x2) edge node {} (t5);
    
    \path[MyPath] (x3) edge node {} (r1);
    \path[MyPath] (x3) edge node {} (r2);
    \path[MyPath] (x3) edge node {} (t1);
    \path[MyPath] (x3) edge node {} (t2);
    \path[MyPath] (x3) edge node {} (t3);
    \path[MyPath] (x3) edge node {} (t4);
    \path[MyPath] (x3) edge node {} (t5);
    
    \path[MyPath] (x4) edge node {} (r1);
    \path[MyPath] (x4) edge node {} (r2);
    \path[MyPath] (x4) edge node {} (t1);
    \path[MyPath] (x4) edge node {} (t2);
    \path[MyPath] (x4) edge node {} (t3);
    \path[MyPath] (x4) edge node {} (t4);
    \path[MyPath] (x4) edge node {} (t5);
    
    \path[MyPath] (x5) edge node {} (r1);
    \path[MyPath] (x5) edge node {} (r2);
    \path[MyPath] (x5) edge node {} (t1);
    \path[MyPath] (x5) edge node {} (t2);
    \path[MyPath] (x5) edge node {} (t3);
    \path[MyPath] (x5) edge node {} (t4);
    \path[MyPath] (x5) edge node {} (t5);
    
    \node[MySquash,above=-0.5cm of x1](xu1){};
    \node[MySquash,below=-0.5cm of x1](xl1){};
    \node[MyFill](xl1_fill) at (xl1){};
    \node[MyFill](xu1_fill) at (xu1){};
    
    \node[MySquash,above=-0.5cm of x2](xu2){};
    \node[MySquash,below=-0.5cm of x2](xl2){};
    \node[MyFill](xl2_fill) at (xl2){};
    \node[MyFill](xu2_fill) at (xu2){};
    
    \node[MySquash,above=-0.5cm of x3](xu3){};
    \node[MySquash,below=-0.5cm of x3](xl3){};
    \node[MyFill](xl3_fill) at (xl3){};
    \node[MyFill](xu3_fill) at (xu3){};
    
    \node[MySquash,above=-0.5cm of x4](xu4){};
    \node[MySquash,below=-0.5cm of x4](xl4){};
    \node[MyFill](xl4_fill) at (xl4){};
    \node[MyFill](xu4_fill) at (xu4){};
    
    \node[MySquash,above=-0.5cm of x5](xu5){};
    \node[MySquash,below=-0.5cm of x5](xl5){};
    \node[MyFill](xl5_fill) at (xl5){};
    \node[MyFill](xu5_fill) at (xu5){};
    
    \node[MySquash,above=-0.5cm of t1](tu1){};
    \node[MySquash,below=-0.5cm of t1](tl1){};
    \node[MyFill](tl1_fill) at (tl1){};
    \node[MyFill](tu1_fill) at (tu1){};
    
    \node[MySquash,above=-0.5cm of t2](tu2){};
    \node[MySquash,below=-0.5cm of t2](tl2){};
    \node[MyFill](tl2_fill) at (tl2){};
    \node[MyFill](tu2_fill) at (tu2){};
    
    \node[MySquash,above=-0.5cm of t3](tu3){};
    \node[MySquash,below=-0.5cm of t3](tl3){};
    \node[MyFill](tl3_fill) at (tl3){};
    \node[MyFill](tu3_fill) at (tu3){};
    
    \node[MySquash,above=-0.5cm of t4](tu4){};
    \node[MySquash,below=-0.5cm of t4](tl4){};
    \node[MyFill](tl4_fill) at (tl4){};
    \node[MyFill](tu4_fill) at (tu4){};
    
    \node[MySquash,above=-0.5cm of t5](tu5){};
    \node[MySquash,below=-0.5cm of t5](tl5){};
    \node[MyFill](tl5_fill) at (tl5){};
    \node[MyFill](tu5_fill) at (tu5){};
    
    \node[MyNode,fill=white](r1_frame) at (r1){};
    \node[MyNode,fill=white](r2_frame) at (r2){};
    
    \node[MyReLU](r1_img) at (r1){};
    \node[MyReLU](r2_img) at (r2){};
    
\end{tikzpicture}

\end{document}

==> tikz/advert/abs_ed_5x5.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calligraphy}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}[]

    \tikzset{MyNode/.style={circle,minimum size=0.75cm}}
    \tikzset{MyPath/.style={->,lightgray}}

    \node[MyNode](r1){};
    \node[MyNode,below of=r1](r2){};
    \node[MyNode,below of=r2](t1){};
    \node[MyNode,below of=t1](t2){};
    \node[MyNode,below of=t2](t3){};
    \node[MyNode,below of=t3](t4){};
    \node[MyNode,below of=t4](t5){};
    
    \node[MyNode,right=1cm of t1](x1){};
    \node[MyNode,below of=x1](x2){};
    \node[MyNode,below of=x2](x3){};
    \node[MyNode,below of=x3](x4){};
    \node[MyNode,below of=x4](x5){};
    
    \path[MyPath] (t1) edge node {} (x1);
    \path[MyPath] (t2) edge node {} (x2);
    \path[MyPath] (t3) edge node {} (x3);
    \path[MyPath] (t4) edge node {} (x4);
    \path[MyPath] (t5) edge node {} (x5);
    
    \path[MyPath] (r1) edge node {} (x1);
    \path[MyPath] (r1) edge node {} (x2);
    \path[MyPath] (r1) edge node {} (x3);
    \path[MyPath] (r1) edge node {} (x4);
    \path[MyPath] (r1) edge node {} (x5);
    
    \path[MyPath] (r2) edge node {} (x1);
    \path[MyPath] (r2) edge node {} (x2);
    \path[MyPath] (r2) edge node {} (x3);
    \path[MyPath] (r2) edge node {} (x4);
    \path[MyPath] (r2) edge node {} (x5);

\end{tikzpicture}

\end{document}

==> tikz/advert/abs_in_3x5.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{comment}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calligraphy}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}[]
    
    \tikzset{MyNode/.style={draw,
                            circle,
                            minimum size=0.75cm}}
    \tikzset{MyRef/.style={circle,
                           minimum size=0.75cm}}
    \tikzset{MySquash/.style={draw,
                              ellipse,
                              minimum width=0.75cm,
                              minimum height=0.5cm}}
    \tikzset{MyFill/.style={fill,
                            white,
                            ellipse,
                            minimum width=0.735cm,
                            minimum height=0.485cm}}
    \tikzset{MyReLU/.style={circle,
                            minimum size=0.67cm,
                            yshift=-0.1cm,
                            xshift=0.05cm,
                            path picture={
        \draw[thick] (path picture bounding box.west) -- (path picture bounding box.center);
        \draw[thick] (path picture bounding box.center) -- (path picture bounding box.north east);}}}
    \tikzset{MyPath/.style={->,lightgray}}
    
    \node[MyRef](x1){};
    \node[MyRef,below of=x1](x2){};
    \node[MyRef,below of=x2](x3){};
    
    \node[MyRef,right=1cm of x1](t2){};
    \node[MyRef,above of=t2](t1){};
    \node[MyRef,below of=t2](t3){};
    \node[MyRef,below of=t3](t4){};
    \node[MyRef,below of=t4](t5){};
    
    \node[MyRef,above of=t1](r1){};
    \node[MyRef,above of=r1](r2){};
    
    \path[MyPath] (x1) edge node {} (r1);
    \path[MyPath] (x1) edge node {} (r2);
    \path[MyPath] (x1) edge node {} (t1);
    \path[MyPath] (x1) edge node {} (t2);
    \path[MyPath] (x1) edge node {} (t3);
    \path[MyPath] (x1) edge node {} (t4);
    \path[MyPath] (x1) edge node {} (t5);
    
    \path[MyPath] (x2) edge node {} (r1);
    \path[MyPath] (x2) edge node {} (r2);
    \path[MyPath] (x2) edge node {} (t1);
    \path[MyPath] (x2) edge node {} (t2);
    \path[MyPath] (x2) edge node {} (t3);
    \path[MyPath] (x2) edge node {} (t4);
    \path[MyPath] (x2) edge node {} (t5);
    
    \path[MyPath] (x3) edge node {} (r1);
    \path[MyPath] (x3) edge node {} (r2);
    \path[MyPath] (x3) edge node {} (t1);
    \path[MyPath] (x3) edge node {} (t2);
    \path[MyPath] (x3) edge node {} (t3);
    \path[MyPath] (x3) edge node {} (t4);
    \path[MyPath] (x3) edge node {} (t5);
    
    \node[MyNode,fill=white](x1_frame) at (x1){};
    \node[MyNode,fill=white](x2_frame) at (x2){};
    \node[MyNode,fill=white](x3_frame) at (x3){};
    
    \node[MySquash,above=-0.5cm of t1](tu1){};
    \node[MySquash,below=-0.5cm of t1](tl1){};
    \node[MyFill](tl1_fill) at (tl1){};
    \node[MyFill](tu1_fill) at (tu1){};
    
    \node[MySquash,above=-0.5cm of t2](tu2){};
    \node[MySquash,below=-0.5cm of t2](tl2){};
    \node[MyFill](tl2_fill) at (tl2){};
    \node[MyFill](tu2_fill) at (tu2){};
    
    \node[MySquash,above=-0.5cm of t3](tu3){};
    \node[MySquash,below=-0.5cm of t3](tl3){};
    \node[MyFill](tl3_fill) at (tl3){};
    \node[MyFill](tu3_fill) at (tu3){};
    
    \node[MySquash,above=-0.5cm of t4](tu4){};
    \node[MySquash,below=-0.5cm of t4](tl4){};
    \node[MyFill](tl4_fill) at (tl4){};
    \node[MyFill](tu4_fill) at (tu4){};
    
    \node[MySquash,above=-0.5cm of t5](tu5){};
    \node[MySquash,below=-0.5cm of t5](tl5){};
    \node[MyFill](tl5_fill) at (tl5){};
    \node[MyFill](tu5_fill) at (tu5){};
    
    \node[MyNode,fill=white](r1_frame) at (r1){};
    \node[MyNode,fill=white](r2_frame) at (r2){};
    
    \node[MyReLU](r1_img) at (r1){};
    \node[MyReLU](r2_img) at (r2){};
    
\end{tikzpicture}

\end{document}

==> tikz/advert/abs_nn.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calligraphy}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}[]
    
    \node[] (connect0){\includestandalone[]{./tikz/advert/abs_ed_5x5}};
    \node[left of=connect0, xshift=-0.75cm] (layer0){\includestandalone[]{./tikz/advert/abs_in_3x5}};
    
    \node[right of=layer0, xshift=4.25cm] (connect1){\includestandalone[]{./tikz/advert/abs_ed_5x5}};
    \node[right of=layer0, xshift=2.5cm] (layer1){\includestandalone[]{./tikz/advert/abs_5x5}};
    
    \node[right of=layer1, xshift=4.25cm] (connect2){\includestandalone[]{./tikz/advert/abs_ed_5x5}};
    \node[right of=layer1, xshift=2.5cm] (layer2){\includestandalone[]{./tikz/advert/abs_5x5}};
    
    \node[right of=layer2, xshift=2.5cm, yshift=-1cm] (layer3){\includestandalone[]{./tikz/advert/abs_out_5x1}};

\end{tikzpicture}

\end{document}

==> tikz/advert/abs_out_5x1.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calligraphy}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}[]

    \tikzset{MyNode/.style={draw,
                            circle,
                            minimum size=0.75cm}}
    \tikzset{MyRef/.style={circle,
                           minimum size=0.75cm}}
    \tikzset{MySquash/.style={draw,
                              ellipse,
                              minimum width=0.75cm,
                              minimum height=0.5cm}}
    \tikzset{MyFill/.style={fill,
                            white,
                            ellipse,
                            minimum width=0.735cm,
                            minimum height=0.485cm}}
    \tikzset{MyReLU/.style={circle,
                            minimum size=0.67cm,
                            yshift=-0.1cm,
                            xshift=0.05cm,
                            path picture={
        \draw[thick] (path picture bounding box.west) -- (path picture bounding box.center);
        \draw[thick] (path picture bounding box.center) -- (path picture bounding box.north east);}}}
    \tikzset{MyPath/.style={->,lightgray}}
    
    \node[MyRef](x1){};
    \node[MyRef,below of=x1](x2){};
    \node[MyRef,below of=x2](x3){};
    \node[MyRef,below of=x3](x4){};
    \node[MyRef,below of=x4](x5){};
    
    \node[MyRef,right=1cm of x3](y1){};
    
    \path[MyPath] (x1) edge node {} (y1);
    \path[MyPath] (x2) edge node {} (y1);
    \path[MyPath] (x3) edge node {} (y1);
    \path[MyPath] (x4) edge node {} (y1);
    \path[MyPath] (x5) edge node {} (y1);
    
    \node[MySquash,above=-0.5cm of x1](xu1){};
    \node[MySquash,below=-0.5cm of x1](xl1){};
    \node[MyFill](xl1_fill) at (xl1){};
    \node[MyFill](xu1_fill) at (xu1){};
    
    \node[MySquash,above=-0.5cm of x2](xu2){};
    \node[MySquash,below=-0.5cm of x2](xl2){};
    \node[MyFill](xl2_fill) at (xl2){};
    \node[MyFill](xu2_fill) at (xu2){};
    
    \node[MySquash,above=-0.5cm of x3](xu3){};
    \node[MySquash,below=-0.5cm of x3](xl3){};
    \node[MyFill](xl3_fill) at (xl3){};
    \node[MyFill](xu3_fill) at (xu3){};
    
    \node[MySquash,above=-0.5cm of x4](xu4){};
    \node[MySquash,below=-0.5cm of x4](xl4){};
    \node[MyFill](xl4_fill) at (xl4){};
    \node[MyFill](xu4_fill) at (xu4){};
    
    \node[MySquash,above=-0.5cm of x5](xu5){};
    \node[MySquash,below=-0.5cm of x5](xl5){};
    \node[MyFill](xl5_fill) at (xl5){};
    \node[MyFill](xu5_fill) at (xu5){};
    
    \node[MySquash,above=-0.5cm of y1](yu1){};
    \node[MySquash,below=-0.5cm of y1](yl1){};
    \node[MyFill](yl1_fill) at (yl1){};
    \node[MyFill](yu1_fill) at (yu1){};

\end{tikzpicture}

\end{document}

==> tikz/advert/full_ad.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calligraphy}
\usetikzlibrary{shapes}

\usepackage{graphicx}

% Maths
\usepackage{amsmath,amsfonts,amsthm,amssymb,mathtools,bbm,bm}
\usepackage{mathtools}
\usepackage{mathrsfs}
\usepackage{amsthm}

\definecolor{EnnCoreBlue}{RGB}{114, 127, 206}

\usepackage{hyperref}

\begin{document}

\begin{tikzpicture}[]
    
    % Header
    \node[fill=EnnCoreBlue,minimum width=40cm,minimum height=3cm](header){};
    \node[above of=header,yshift=-0.75cm,text=white,font=\Huge](title){\textbf{Towards Global Neural Network Abstractions with Locally-Exact Reconstruction}};
    \node[below of=header,yshift=0.25cm,text=white,font=\huge](authors){Edoardo Manino, Iury Bessa, Lucas Cordeiro};
    
    % Problem Statement
    \node[fill=EnnCoreBlue!20,below of=header,font=\huge,text width=8cm,align=left,yshift=-4cm,xshift=-15cm](problem){\textbf{Problem:} neural networks are highly non-linear, thus difficult to analyse.};
    
    % Original Network
    \node[draw, right of=problem, node distance=13cm] (orig){\includegraphics[scale=0.75]{./tikz/advert/pdfs/orig_ad.pdf}};
    \node[below of=orig,font=\Large,node distance=2.5cm](olabel){Original Network};
    
    % Original Inputs/Outputs
    \node[left of=orig,node distance=7cm](oin){$\begin{bmatrix}x_1\\x_2\\x_3\end{bmatrix}$};
    \node[right of=orig,node distance=7cm](oout){$\begin{bmatrix}y\end{bmatrix}$};
    \node[left of=orig,node distance=5.25cm](orig_west){};
    \node[right of=orig,node distance=5.25cm](orig_east){};
    \path[->] (oin) edge node {} (orig_west);
    \path[->] (orig_east) edge node {} (oout);
    
    % Abstraction Explanation
    \node[fill=EnnCoreBlue!20,below of=problem,font=\huge,text width=8cm,align=left,yshift=-4cm](abstraction){\textbf{Global Abstraction:} a simpler function whose output is a set, rather than a single point.};
    \node[fill=EnnCoreBlue!20,below of=abstraction,font=\huge,text width=8cm,align=left,yshift=-4cm](guarantee){\textbf{Formal Guarantee:} for each input, the output set of the abstraction contains the original output.};
    
    % Abstracted Network
    \node[draw,below of=orig, yshift=-6.5cm] (abs){\includegraphics[scale=0.75]{./tikz/advert/pdfs/abs_ad.pdf}};
    \node[below of=abs,font=\Large,node distance=3.25cm](label){GINNACER Abstraction};
    
    % Abstracted Inputs/Outputs
    \node[left of=abs,node distance=7cm,yshift=-0.75cm](ain){$\begin{bmatrix}x_1\\x_2\\x_3\end{bmatrix}$};
    \node[right of=abs,node distance=7cm,yshift=-0.75cm](aout){$[\underline{y},\overline{y}]$};
    \node[left of=abs,node distance=5.25cm,yshift=-0.75cm](abs_west){};
    \node[right of=abs,node distance=5.25cm,yshift=-0.75cm](abs_east){};
    \path[->] (ain) edge node {} (abs_west);
    \path[->] (abs_east) edge node {} (aout);
    
    % Research Highlights
    \node[fill=EnnCoreBlue!20,below of=header,font=\huge,text width=12cm,align=left,yshift=-4cm,xshift=13cm](contribution){\textbf{Contribution:} we propose GINNACER, a global abstraction with exact reconstruction around a given input (the ``centroid'').};
    \node[fill=EnnCoreBlue!20,below of=contribution,font=\huge,text width=12cm,align=left,yshift=-4cm](highlights){\textbf{Highlights:} GINNACER is orders of magnitude tighter than existing global abstractions, while being competitive with local ones.};
    
    % Example Plot
    \node[below of=highlights, node distance=7.25cm, xshift=-0.5cm] (pade){\includegraphics[]{./tikz/advert/pdfs/pade_ad.pdf}};
    
    % Footer
    \node[below of=header,node distance=23cm,fill=EnnCoreBlue,minimum width=40cm,minimum height=2cm,text=white,font=\Huge](footer){Read the pre-print of our paper at: \url{https://arxiv.org/abs/2210.12054}};
    \node[above of=footer, node distance=3.5cm, xshift=-15cm] (uom){\includegraphics[scale=1]{./images/logo-manchester.png}};
    \node[right of=uom, node distance=10cm] (enncore){\includegraphics[scale=0.25]{./images/logo-enncore.png}};
    \node[right of=enncore, node distance=6cm,yshift=0.5cm] (ufam){\includegraphics[scale=0.8]{./images/logo-ufam.png}};

\end{tikzpicture}

\end{document}

==> tikz/advert/orig_5x5.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calligraphy}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}[]

    \tikzset{MyNode/.style={draw,
                            circle,
                            minimum size=0.75cm}}
    \tikzset{MyReLU/.style={circle,
                            minimum size=0.67cm,
                            yshift=-0.1cm,
                            xshift=0.05cm,
                            path picture={
        \draw[thick] (path picture bounding box.west) -- (path picture bounding box.center);
        \draw[thick] (path picture bounding box.center) -- (path picture bounding box.north east);}}}
    \tikzset{MyPath/.style={->,lightgray}}

    \node[MyNode](x1){};
    \node[MyNode,below of=x1](x2){};
    \node[MyNode,below of=x2](x3){};
    \node[MyNode,below of=x3](x4){};
    \node[MyNode,below of=x4](x5){};
    
    \node[MyNode,right=1cm of x1](y1){};
    \node[MyNode,below of=y1](y2){};
    \node[MyNode,below of=y2](y3){};
    \node[MyNode,below of=y3](y4){};
    \node[MyNode,below of=y4](y5){};
    
    \node[MyReLU](r1) at (x1){};
    \node[MyReLU](r2) at (x2){};
    \node[MyReLU](r3) at (x3){};
    \node[MyReLU](r4) at (x4){};
    \node[MyReLU](r5) at (x5){};
    
    \path[MyPath] (x1) edge node {} (y1);
    \path[MyPath] (x1) edge node {} (y2);
    \path[MyPath] (x1) edge node {} (y3);
    \path[MyPath] (x1) edge node {} (y4);
    \path[MyPath] (x1) edge node {} (y5);
    
    \path[MyPath] (x2) edge node {} (y1);
    \path[MyPath] (x2) edge node {} (y2);
    \path[MyPath] (x2) edge node {} (y3);
    \path[MyPath] (x2) edge node {} (y4);
    \path[MyPath] (x2) edge node {} (y5);
    
    \path[MyPath] (x3) edge node {} (y1);
    \path[MyPath] (x3) edge node {} (y2);
    \path[MyPath] (x3) edge node {} (y3);
    \path[MyPath] (x3) edge node {} (y4);
    \path[MyPath] (x3) edge node {} (y5);
    
    \path[MyPath] (x4) edge node {} (y1);
    \path[MyPath] (x4) edge node {} (y2);
    \path[MyPath] (x4) edge node {} (y3);
    \path[MyPath] (x4) edge node {} (y4);
    \path[MyPath] (x4) edge node {} (y5);
    
    \path[MyPath] (x5) edge node {} (y1);
    \path[MyPath] (x5) edge node {} (y2);
    \path[MyPath] (x5) edge node {} (y3);
    \path[MyPath] (x5) edge node {} (y4);
    \path[MyPath] (x5) edge node {} (y5);

\end{tikzpicture}

\end{document}

==> tikz/advert/orig_ed_5x5.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calligraphy}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}[]

    \tikzset{MyNode/.style={minimum size=0.75cm}}
    \tikzset{MyPath/.style={->,lightgray}}

    \node[MyNode](x1){};
    \node[MyNode,below of=x1](x2){};
    \node[MyNode,below of=x2](x3){};
    \node[MyNode,below of=x3](x4){};
    \node[MyNode,below of=x4](x5){};
    
    \node[MyNode,right=1cm of x1](r1){};
    \node[MyNode,below of=r1](r2){};
    \node[MyNode,below of=r2](r3){};
    \node[MyNode,below of=r3](r4){};
    \node[MyNode,below of=r4](r5){};
    
    \path[MyPath] (x1) edge node {} (r1);
    \path[MyPath] (x2) edge node {} (r2);
    \path[MyPath] (x3) edge node {} (r3);
    \path[MyPath] (x4) edge node {} (r4);
    \path[MyPath] (x5) edge node {} (r5);

\end{tikzpicture}

\end{document}

==> tikz/advert/orig_in_3x5.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calligraphy}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}[]

    \tikzset{MyNode/.style={draw,
                            circle,
                            minimum size=0.75cm}}
    \tikzset{MyPath/.style={->,lightgray}}

    \node[MyNode](x1){};
    \node[MyNode,below of=x1](x2){};
    \node[MyNode,below of=x2](x3){};
    
    \node[MyNode,right=1cm of x1](y2){};
    \node[MyNode,above of=y2](y1){};
    \node[MyNode,below of=y2](y3){};
    \node[MyNode,below of=y3](y4){};
    \node[MyNode,below of=y4](y5){};
    
    \path[MyPath] (x1) edge node {} (y1);
    \path[MyPath] (x1) edge node {} (y2);
    \path[MyPath] (x1) edge node {} (y3);
    \path[MyPath] (x1) edge node {} (y4);
    \path[MyPath] (x1) edge node {} (y5);
    
    \path[MyPath] (x2) edge node {} (y1);
    \path[MyPath] (x2) edge node {} (y2);
    \path[MyPath] (x2) edge node {} (y3);
    \path[MyPath] (x2) edge node {} (y4);
    \path[MyPath] (x2) edge node {} (y5);
    
    \path[MyPath] (x3) edge node {} (y1);
    \path[MyPath] (x3) edge node {} (y2);
    \path[MyPath] (x3) edge node {} (y3);
    \path[MyPath] (x3) edge node {} (y4);
    \path[MyPath] (x3) edge node {} (y5);

\end{tikzpicture}

\end{document}

==> tikz/advert/orig_nn.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calligraphy}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}[]
    
    \node[] (layer0){\includestandalone[]{./tikz/advert/orig_in_3x5}};
    \node[right of=layer0, xshift=0.75cm] (connect0){\includestandalone[]{./tikz/advert/orig_ed_5x5}};
    
    \node[right of=layer0, xshift=2.5cm] (layer1){\includestandalone[]{./tikz/advert/orig_5x5}};
    \node[right of=layer1, xshift=0.75cm] (connect1){\includestandalone[]{./tikz/advert/orig_ed_5x5}};
    
    \node[right of=layer1, xshift=2.5cm] (layer2){\includestandalone[]{./tikz/advert/orig_5x5}};
    \node[right of=layer2, xshift=0.75cm] (connect2){\includestandalone[]{./tikz/advert/orig_ed_5x5}};
    
    \node[right of=layer2, xshift=2.5cm] (layer3){\includestandalone[]{./tikz/advert/orig_out_5x1}};

\end{tikzpicture}

\end{document}

==> tikz/advert/orig_out_5x1.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calligraphy}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}[]

    \tikzset{MyNode/.style={draw,
                            circle,
                            minimum size=0.75cm}}
    \tikzset{MyReLU/.style={circle,
                            minimum size=0.67cm,
                            yshift=-0.1cm,
                            xshift=0.05cm,
                            path picture={
        \draw[thick] (path picture bounding box.west) -- (path picture bounding box.center);
        \draw[thick] (path picture bounding box.center) -- (path picture bounding box.north east);}}}
    \tikzset{MyPath/.style={->,lightgray}}

    \node[MyNode](x1){};
    \node[MyNode,below of=x1](x2){};
    \node[MyNode,below of=x2](x3){};
    \node[MyNode,below of=x3](x4){};
    \node[MyNode,below of=x4](x5){};
    
    \node[MyNode,right=1cm of x3](y1){};
    
    \node[MyReLU](r1) at (x1){};
    \node[MyReLU](r2) at (x2){};
    \node[MyReLU](r3) at (x3){};
    \node[MyReLU](r4) at (x4){};
    \node[MyReLU](r5) at (x5){};
    
    \path[MyPath] (x1) edge node {} (y1);
    \path[MyPath] (x2) edge node {} (y1);
    \path[MyPath] (x3) edge node {} (y1);
    \path[MyPath] (x4) edge node {} (y1);
    \path[MyPath] (x5) edge node {} (y1);

\end{tikzpicture}

\end{document}

==> tikz/clusters.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}[]
    
    \node[draw,minimum size=0.7cm,circle,label=center:$x_1^{inc}$](a){};
    \node[draw,minimum size=0.7cm,circle,below of=a,node distance=1cm,label=center:$x_2^{inc}$](b){};
    \node[draw,minimum size=0.7cm,circle,below of=b,node distance=1.5cm,label=center:$x_1^{dec}$](c){};
    \node[draw,minimum size=0.7cm,circle,below of=c,node distance=1cm,label=center:$x_2^{dec}$](d){};
    
    \node[draw,minimum size=0.7cm,circle,right of=a,node distance=2cm,label=center:$y_2^{inc}$](f){};
    \node[draw,minimum size=0.7cm,circle,above of=f,node distance=1cm,label=center:$y_1^{inc}$](e){};
    \node[draw,minimum size=0.7cm,circle,below of=f,node distance=1cm,label=center:$y_3^{inc}$](g){};
    \node[draw,minimum size=0.7cm,circle,below of=g,node distance=1.5cm,label=center:$y_1^{dec}$](h){};
    \node[draw,minimum size=0.7cm,circle,below of=h,node distance=1cm,label=center:$y_2^{dec}$](i){};
    \node[draw,minimum size=0.7cm,circle,below of=i,node distance=1cm,label=center:$y_3^{dec}$](j){};
    
    \node[draw,minimum size=0.7cm,circle,right of=f,node distance=2cm,dotted](k){};
    \node[draw,minimum size=0.7cm,circle,below of=k,node distance=1cm,dotted](l){};
    \node[draw,minimum size=0.7cm,circle,below of=l,node distance=1.5cm,dotted](m){};
    \node[draw,minimum size=0.7cm,circle,below of=m,node distance=1cm,dotted](n){};
    
    \path[->] (a) edge node {} (e);
    \path[->] (b) edge node {} (e);
    \path[->] (c) edge node {} (e);
    \path[->] (d) edge node {} (e);
    
    \path[->] (a) edge node {} (f);
    \path[->] (b) edge node {} (f);
    \path[->] (c) edge node {} (f);
    \path[->] (d) edge node {} (f);
    
    \path[->] (a) edge node {} (g);
    \path[->] (b) edge node {} (g);
    \path[->] (c) edge node {} (g);
    \path[->] (d) edge node {} (g);
    
    \path[->] (a) edge node {} (h);
    \path[->] (b) edge node {} (h);
    \path[->] (c) edge node {} (h);
    \path[->] (d) edge node {} (h);
    
    \path[->] (a) edge node {} (i);
    \path[->] (b) edge node {} (i);
    \path[->] (c) edge node {} (i);
    \path[->] (d) edge node {} (i);
    
    \path[->] (a) edge node {} (j);
    \path[->] (b) edge node {} (j);
    \path[->] (c) edge node {} (j);
    \path[->] (d) edge node {} (j);
    
    \path[->,dotted] (e) edge node {} (k);
    \path[->,dotted] (f) edge node {} (k);
    \path[->,dotted] (g) edge node {} (k);
    \path[->,dotted] (h) edge node {} (k);
    \path[->,dotted] (i) edge node {} (k);
    \path[->,dotted] (j) edge node {} (k);
    
    \path[->,dotted] (e) edge node {} (l);
    \path[->,dotted] (f) edge node {} (l);
    \path[->,dotted] (g) edge node {} (l);
    \path[->,dotted] (h) edge node {} (l);
    \path[->,dotted] (i) edge node {} (l);
    \path[->,dotted] (j) edge node {} (l);
    
    \path[->,dotted] (e) edge node {} (m);
    \path[->,dotted] (f) edge node {} (m);
    \path[->,dotted] (g) edge node {} (m);
    \path[->,dotted] (h) edge node {} (m);
    \path[->,dotted] (i) edge node {} (m);
    \path[->,dotted] (j) edge node {} (m);
    
    \path[->,dotted] (e) edge node {} (n);
    \path[->,dotted] (f) edge node {} (n);
    \path[->,dotted] (g) edge node {} (n);
    \path[->,dotted] (h) edge node {} (n);
    \path[->,dotted] (i) edge node {} (n);
    \path[->,dotted] (j) edge node {} (n);
    
    \node[draw,fit=(a)(b)(c)(d)(e)(f)(g)(h)(i)(j)(k)(l)(m)(n)](nn) {};
    \node[draw,blue,very thick,fit=(e)(f)](cl1) {};
    \node[draw,blue,very thick,fit=(g)](cl2) {};
    \node[draw,red,very thick,fit=(h)(i)](cl3) {};
    \node[draw,red,very thick,fit=(j)](cl4) {};
    
\end{tikzpicture}

\end{document}

==> tikz/clusters_zoom_in.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}[]
    
    \node[draw,minimum size=0.7cm,circle,label=center:$x_1^{inc}$](a){};
    \node[draw,minimum size=0.7cm,circle,below of=a,node distance=1cm,label=center:$x_2^{inc}$](b){};
    \node[draw,minimum size=0.7cm,circle,below of=b,node distance=1.5cm,label=center:$x_1^{dec}$](c){};
    \node[draw,minimum size=0.7cm,circle,below of=c,node distance=1cm,label=center:$x_2^{dec}$](d){};
    
    \node[draw,minimum size=0.7cm,circle,right of=a,node distance=2cm,label=center:$y_2^{inc}$](f){};
    \node[draw,minimum size=0.7cm,circle,above of=f,node distance=1cm,label=center:$y_1^{inc}$](e){};
    \node[draw,minimum size=0.7cm,circle,below of=f,node distance=1cm,label=center:$y_3^{inc}$,dotted](g){};
    \node[draw,minimum size=0.7cm,circle,below of=g,node distance=1.5cm,label=center:$y_1^{dec}$,dotted](h){};
    \node[draw,minimum size=0.7cm,circle,below of=h,node distance=1cm,label=center:$y_2^{dec}$,dotted](i){};
    \node[draw,minimum size=0.7cm,circle,below of=i,node distance=1cm,label=center:$y_3^{dec}$,dotted](j){};
    
    \path[->] (a) edge node {} (e);
    \path[->] (b) edge node {} (e);
    \path[->] (c) edge node {} (e);
    \path[->] (d) edge node {} (e);
    
    \path[->] (a) edge node {} (f);
    \path[->] (b) edge node {} (f);
    \path[->] (c) edge node {} (f);
    \path[->] (d) edge node {} (f);
    
    \path[->,dotted] (a) edge node {} (g);
    \path[->,dotted] (b) edge node {} (g);
    \path[->,dotted] (c) edge node {} (g);
    \path[->,dotted] (d) edge node {} (g);
    
    \path[->,dotted] (a) edge node {} (h);
    \path[->,dotted] (b) edge node {} (h);
    \path[->,dotted] (c) edge node {} (h);
    \path[->,dotted] (d) edge node {} (h);
    
    \path[->,dotted] (a) edge node {} (i);
    \path[->,dotted] (b) edge node {} (i);
    \path[->,dotted] (c) edge node {} (i);
    \path[->,dotted] (d) edge node {} (i);
    
    \path[->,dotted] (a) edge node {} (j);
    \path[->,dotted] (b) edge node {} (j);
    \path[->,dotted] (c) edge node {} (j);
    \path[->,dotted] (d) edge node {} (j);
    
    \node[draw,fit=(a)(b)(c)(d)(e)(f)(g)(h)(i)(j)](nn) {};
    \node[draw,blue,very thick,fit=(e)(f)](cl1) {};
    
\end{tikzpicture}

\end{document}

==> tikz/dynamic_nn.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\begin{tikzpicture}[]

    \node[draw,minimum size=0.5cm,circle](a){};
    \node[draw,minimum size=0.5cm,circle,below of=a,node distance=1cm](b){};
    \node[draw,minimum size=0.5cm,circle,below of=b,node distance=1cm](c){};

    \node[draw,minimum size=0.5cm,circle,right of=a,node distance=1.5cm,fill=lightgray](e){};
    \node[draw,minimum size=0.5cm,circle,right of=b,node distance=1.5cm,fill=lightgray](f){};
    \node[draw,minimum size=0.5cm,circle,right of=c,node distance=1.5cm,fill=lightgray](g){};
    \node[draw,minimum size=0.5cm,circle,below of=g,node distance=1cm,fill=lightgray](h){};
    \node[draw,minimum size=0.5cm,circle,above of=e,node distance=1cm,fill=lightgray](d){};
    
    \node[draw,minimum size=0.5cm,circle,right of=e,node distance=1.5cm](i){};
    \node[draw,minimum size=0.5cm,circle,right of=f,node distance=1.5cm](j){};
    \node[draw,minimum size=0.5cm,circle,right of=g,node distance=1.5cm](k){};
    
    \path[->] (a) edge node {} (d);
    \path[->] (b) edge node {} (d);
    \path[->] (c) edge node {} (d);
    
    \path[->] (a) edge node {} (e);
    \path[->] (b) edge node {} (e);
    \path[->] (c) edge node {} (e);
    
    \path[->] (a) edge node {} (f);
    \path[->] (b) edge node {} (f);
    \path[->] (c) edge node {} (f);
    
    \path[->] (a) edge node {} (g);
    \path[->] (b) edge node {} (g);
    \path[->] (c) edge node {} (g);
    
    \path[->] (a) edge node {} (h);
    \path[->] (b) edge node {} (h);
    \path[->] (c) edge node {} (h);
    
    \path[->] (d) edge node {} (i);
    \path[->] (e) edge node {} (i);
    \path[->] (f) edge node {} (i);
    \path[->] (g) edge node {} (i);
    \path[->] (h) edge node {} (i);
    
    \path[->] (d) edge node {} (j);
    \path[->] (e) edge node {} (j);
    \path[->] (f) edge node {} (j);
    \path[->] (g) edge node {} (j);
    \path[->] (h) edge node {} (j);
    
    \path[->] (d) edge node {} (k);
    \path[->] (e) edge node {} (k);
    \path[->] (f) edge node {} (k);
    \path[->] (g) edge node {} (k);
    \path[->] (h) edge node {} (k);
    
    \node[draw,fit=(a)(b)(c)(d)(e)(f)(g)(h)(i)(j)(k)](dnn) {};
    
    \node[draw,minimum size=0.5cm,circle,right of=i,node distance=2cm](a2){};
    \node[draw,minimum size=0.5cm,circle,below of=a2,node distance=1cm](b2){};
    \node[draw,minimum size=0.5cm,circle,below of=b2,node distance=1cm](c2){};
    
    \node[draw,minimum size=0.5cm,circle,right of=a2,node distance=1.5cm,yshift=-0.5cm,fill=lightgray,label=center: \footnotesize $\hat{n}_1$](x2){};
    \node[draw,minimum size=0.5cm,circle,right of=b2,node distance=1.5cm,yshift=-0.5cm,fill=lightgray,label=center: \footnotesize $\hat{n}_2$](y2){};
    
    \node[draw,minimum size=0.5cm,circle,right of=a2,node distance=3cm,dotted](e2){};
    \node[draw,minimum size=0.5cm,circle,right of=b2,node distance=3cm,dotted](f2){};
    \node[draw,minimum size=0.5cm,circle,right of=c2,node distance=3cm,dotted](g2){};
    \node[draw,minimum size=0.5cm,circle,below of=g2,node distance=1cm,dotted](h2){};
    \node[draw,minimum size=0.5cm,circle,above of=e2,node distance=1cm,dotted](d2){};
    
    \node[draw,minimum size=0.5cm,circle,right of=e2,node distance=1.5cm](i2){};
    \node[draw,minimum size=0.5cm,circle,right of=f2,node distance=1.5cm](j2){};
    \node[draw,minimum size=0.5cm,circle,right of=g2,node distance=1.5cm](k2){};
    
    \path[->] (a2) edge node {} (x2);
    \path[->] (b2) edge node {} (x2);
    \path[->] (c2) edge node {} (x2);
    
    \path[->] (a2) edge node {} (y2);
    \path[->] (b2) edge node {} (y2);
    \path[->] (c2) edge node {} (y2);
    
    \path[->,dotted] (x2) edge node {} (d2);
    \path[->,dotted] (y2) edge node {} (d2);
    
    \path[->,dotted] (x2) edge node {} (e2);
    \path[->,dotted] (y2) edge node {} (e2);
    
    \path[->,dotted] (x2) edge node {} (f2);
    \path[->,dotted] (y2) edge node {} (f2);
    
    \path[->,dotted] (x2) edge node {} (g2);
    \path[->,dotted] (y2) edge node {} (g2);
    
    \path[->,dotted] (x2) edge node {} (h2);
    \path[->,dotted] (y2) edge node {} (h2);
    
    \path[->] (d2) edge node {} (i2);
    \path[->] (e2) edge node {} (i2);
    \path[->] (f2) edge node {} (i2);
    \path[->] (g2) edge node {} (i2);
    \path[->] (h2) edge node {} (i2);
    
    \path[->] (d2) edge node {} (j2);
    \path[->] (e2) edge node {} (j2);
    \path[->] (f2) edge node {} (j2);
    \path[->] (g2) edge node {} (j2);
    \path[->] (h2) edge node {} (j2);
    
    \path[->] (d2) edge node {} (k2);
    \path[->] (e2) edge node {} (k2);
    \path[->] (f2) edge node {} (k2);
    \path[->] (g2) edge node {} (k2);
    \path[->] (h2) edge node {} (k2);
    
    \node[left of=f2,node distance=0.8cm](z2){\Large $R$};
    
    \node[draw,fit=(a2)(b2)(c2)(d2)(e2)(f2)(g2)(h2)(i2)(j2)(k2)(x2)(y2)](dnn2) {};
    
    \draw[->,double equal sign distance] (dnn) -- (dnn2);

\end{tikzpicture}

\end{document}

==> tikz/inc_dec_split.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\begin{tikzpicture}[]

    \node[draw,minimum size=0.7cm,circle,dotted](a){};
    \node[draw,minimum size=0.7cm,circle,below of=a,node distance=1.5cm,dotted](b){};
    
    \node[draw,minimum size=0.7cm,circle,right of=a,node distance=2cm](c){$x_1$};
    \node[draw,minimum size=0.7cm,circle,below of=c,node distance=1.5cm](d){$x_2$};
    
    \node[draw,minimum size=0.7cm,circle,right of=c,node distance=2cm](e){$y_1$};
    \node[draw,minimum size=0.7cm,circle,below of=e,node distance=1.5cm](f){$y_2$};
    
    \node[draw,minimum size=0.7cm,circle,right of=e,node distance=2cm,dotted](g){};
    \node[draw,minimum size=0.7cm,circle,below of=g,node distance=1.5cm,dotted](h){};
    
    \path[->,dotted] (a) edge node {} (c);
    \path[->,dotted] (a) edge node {} (d);
    \path[->,dotted] (b) edge node {} (c);
    \path[->,dotted] (b) edge node {} (d);
    
    \path[->] (c) edge node {} (e);
    \path[->] (c) edge node {} (f);
    \path[->] (d) edge node {} (e);
    \path[->] (d) edge node {} (f);
    
    \path[->,dotted] (e) edge node {} (g);
    \path[->,dotted] (e) edge node {} (h);
    \path[->,dotted] (f) edge node {} (g);
    \path[->,dotted] (f) edge node {} (h);
    
    \node[draw,fit=(a)(b)(c)(d)(e)(f)(g)(h)](nn) {};
    
    \node[draw,minimum size=0.7cm,circle,right of=g,node distance=2cm,yshift=0.75cm,dotted](a2){};
    \node[draw,minimum size=0.7cm,circle,below of=a2,node distance=1cm,dotted](b2){};
    \node[draw,minimum size=0.7cm,circle,below of=b2,node distance=1cm,dotted](a3){};
    \node[draw,minimum size=0.7cm,circle,below of=a3,node distance=1cm,dotted](b3){};
    
    \node[draw,minimum size=0.7cm,circle,right of=a2,node distance=2cm,label=center:$x_1^{inc}$](c2){};
    \node[draw,minimum size=0.7cm,circle,below of=c2,node distance=1cm,label=center:$x_2^{inc}$](d2){};
    \node[draw,minimum size=0.7cm,circle,below of=d2,node distance=1cm,label=center:$x_1^{dec}$](c3){};
    \node[draw,minimum size=0.7cm,circle,below of=c3,node distance=1cm,label=center:$x_2^{dec}$](d3){};
    
    \node[draw,minimum size=0.7cm,circle,right of=c2,node distance=2cm,label=center:$y_1^{inc}$](e2){};
    \node[draw,minimum size=0.7cm,circle,below of=e2,node distance=1cm,label=center:$y_2^{inc}$](f2){};
    \node[draw,minimum size=0.7cm,circle,below of=f2,node distance=1cm,label=center:$y_1^{dec}$](e3){};
    \node[draw,minimum size=0.7cm,circle,below of=e3,node distance=1cm,label=center:$y_2^{dec}$](f3){};
    
    \node[draw,minimum size=0.7cm,circle,right of=e2,node distance=2cm,dotted](g2){};
    \node[draw,minimum size=0.7cm,circle,below of=g2,node distance=1cm,dotted](h2){};
    \node[draw,minimum size=0.7cm,circle,below of=h2,node distance=1cm,dotted](g3){};
    \node[draw,minimum size=0.7cm,circle,below of=g3,node distance=1cm,dotted](h3){};
    
    \path[->,dotted] (a2) edge node {} (c2);
    \path[->,dotted] (a2) edge node {} (d2);
    \path[->,dotted] (b2) edge node {} (c2);
    \path[->,dotted] (b2) edge node {} (d2);
    
    \path[->,dotted] (a3) edge node {} (c2);
    \path[->,dotted] (a3) edge node {} (d2);
    \path[->,dotted] (b3) edge node {} (c2);
    \path[->,dotted] (b3) edge node {} (d2);
    
    \path[->,dotted] (a2) edge node {} (c3);
    \path[->,dotted] (a2) edge node {} (d3);
    \path[->,dotted] (b2) edge node {} (c3);
    \path[->,dotted] (b2) edge node {} (d3);
    
    \path[->,dotted] (a3) edge node {} (c3);
    \path[->,dotted] (a3) edge node {} (d3);
    \path[->,dotted] (b3) edge node {} (c3);
    \path[->,dotted] (b3) edge node {} (d3);
    
    \path[->] (c2) edge node {} (e2);
    \path[->] (c2) edge node {} (f2);
    \path[->] (d2) edge node {} (e2);
    \path[->] (d2) edge node {} (f2);
    
    \path[->] (c2) edge node {} (e3);
    \path[->] (c2) edge node {} (f3);
    \path[->] (d2) edge node {} (e3);
    \path[->] (d2) edge node {} (f3);
    
    \path[->] (c3) edge node {} (e2);
    \path[->] (c3) edge node {} (f2);
    \path[->] (d3) edge node {} (e2);
    \path[->] (d3) edge node {} (f2);
    
    \path[->] (c3) edge node {} (e3);
    \path[->] (c3) edge node {} (f3);
    \path[->] (d3) edge node {} (e3);
    \path[->] (d3) edge node {} (f3);
    
    \path[->,dotted] (e2) edge node {} (g2);
    \path[->,dotted] (e2) edge node {} (h2);
    \path[->,dotted] (f2) edge node {} (g2);
    \path[->,dotted] (f2) edge node {} (h2);
    
    \path[->,dotted] (e2) edge node {} (g3);
    \path[->,dotted] (e2) edge node {} (h3);
    \path[->,dotted] (f2) edge node {} (g3);
    \path[->,dotted] (f2) edge node {} (h3);
    
    \path[->,dotted] (e3) edge node {} (g2);
    \path[->,dotted] (e3) edge node {} (h2);
    \path[->,dotted] (f3) edge node {} (g2);
    \path[->,dotted] (f3) edge node {} (h2);
    
    \path[->,dotted] (e3) edge node {} (g3);
    \path[->,dotted] (e3) edge node {} (h3);
    \path[->,dotted] (f3) edge node {} (g3);
    \path[->,dotted] (f3) edge node {} (h3);
    
    \node[draw,fit=(a2)(b2)(c2)(d2)(e2)(f2)(g2)(h2)(a3)(b3)(c3)(d3)(e3)(f3)(g3)(h3)](nn2) {};
    
    \draw[->,double equal sign distance] (nn) -- (nn2);
    
\end{tikzpicture}

\end{document}

==> tikz/input_split.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\begin{tikzpicture}[]

    \node[draw,minimum size=0.5cm,circle](a){$x_1$};
    \node[draw,minimum size=0.5cm,circle,below of=a,node distance=1.5cm](b){$x_2$};
    
    \draw[decorate,decoration={calligraphic brace,amplitude=3mm},line width=1mm,transform canvas={shift={(-0.2,0)}}] (b.south west) -- (a.north west);
    
    \node[minimum size=0.5cm,left of=a,node distance=1cm,yshift=-0.75cm](q){$x$};
    
    \node[draw,minimum size=0.5cm,circle,right of=a,node distance=2cm,yshift=0.75cm](c){$y_1$};
    \node[draw,minimum size=0.5cm,circle,below of=c,node distance=1.5cm](d){$y_2$};
    \node[draw,minimum size=0.5cm,circle,below of=d,node distance=1.5cm](e){$y_3$};
    
    \node[draw,minimum size=0.7cm,circle,right of=c,node distance=2cm,dotted](f){};
    \node[draw,minimum size=0.7cm,circle,below of=f,node distance=1.5cm,dotted](g){};
    \node[draw,minimum size=0.7cm,circle,below of=g,node distance=1.5cm,dotted](h){};
    
    \path[->,lightgray] (a) edge node {} (c);
    \path[->,lightgray] (a) edge node {} (d);
    \path[->,lightgray] (a) edge node {} (e);
    
    \path[->,lightgray] (b) edge node {} (c);
    \path[->,lightgray] (b) edge node {} (d);
    \path[->,lightgray] (b) edge node {} (e);
    
    \path[->,dotted] (c) edge node {} (f);
    \path[->,dotted] (c) edge node {} (g);
    \path[->,dotted] (c) edge node {} (h);
    
    \path[->,dotted] (d) edge node {} (f);
    \path[->,dotted] (d) edge node {} (g);
    \path[->,dotted] (d) edge node {} (h);
    
    \path[->,dotted] (e) edge node {} (f);
    \path[->,dotted] (e) edge node {} (g);
    \path[->,dotted] (e) edge node {} (h);
    
    \node[left of=d,node distance=1cm](z){\huge $W$};
    
    \node[draw,fit=(q)(a)(b)(c)(d)(e)(f)(g)(h)](nn) {};
    
    \node[draw,minimum size=0.7cm,circle,right of=f,node distance=4cm,label=center:$\tilde{x}_1^+$](a2){};
    \node[draw,minimum size=0.7cm,circle,below of=a2,node distance=1cm,label=center:$\tilde{x}_2^+$](b2){};
    
    \node[draw,minimum size=0.7cm,circle,below of=b2,node distance=1cm,label=center:$\tilde{x}_1^-$](a3){};
    \node[draw,minimum size=0.7cm,circle,below of=a3,node distance=1cm,label=center:$\tilde{x}_2^-$](b3){};
    
    \draw[decorate,decoration={calligraphic brace,amplitude=3mm},line width=1mm,transform canvas={shift={(-0.2,0)}}] (b2.south west) -- (a2.north west);
    \draw[decorate,decoration={calligraphic brace,amplitude=3mm},line width=1mm,transform canvas={shift={(-0.2,0)}}] (b3.south west) -- (a3.north west);
    
    \node[minimum size=0.5cm,left of=a2,node distance=1.7cm,yshift=-0.5cm](q2){$ReLU(x)$};
    \node[minimum size=0.5cm,left of=a3,node distance=1.7cm,yshift=-0.5cm](q3){$ReLU(-x)$};
    
    \node[draw,minimum size=0.5cm,circle,right of=a2,node distance=2cm](c2){$y_1$};
    \node[draw,minimum size=0.5cm,circle,below of=c2,node distance=1.5cm](d2){$y_2$};
    \node[draw,minimum size=0.5cm,circle,below of=d2,node distance=1.5cm](e2){$y_3$};
    
    \node[draw,minimum size=0.7cm,circle,right of=c2,node distance=2cm,dotted](f2){};
    \node[draw,minimum size=0.7cm,circle,below of=f2,node distance=1.5cm,dotted](g2){};
    \node[draw,minimum size=0.7cm,circle,below of=g2,node distance=1.5cm,dotted](h2){};
    
    \path[->,lightgray] (a2) edge node {} (c2);
    \path[->,lightgray] (a2) edge node {} (d2);
    \path[->,lightgray] (a2) edge node {} (e2);
    
    \path[->,lightgray] (b2) edge node {} (c2);
    \path[->,lightgray] (b2) edge node {} (d2);
    \path[->,lightgray] (b2) edge node {} (e2);
    
    \path[->,lightgray] (a3) edge node {} (c2);
    \path[->,lightgray] (a3) edge node {} (d2);
    \path[->,lightgray] (a3) edge node {} (e2);
    
    \path[->,lightgray] (b3) edge node {} (c2);
    \path[->,lightgray] (b3) edge node {} (d2);
    \path[->,lightgray] (b3) edge node {} (e2);
    
    \path[->,dotted] (c2) edge node {} (f2);
    \path[->,dotted] (c2) edge node {} (g2);
    \path[->,dotted] (c2) edge node {} (h2);
    
    \path[->,dotted] (d2) edge node {} (f2);
    \path[->,dotted] (d2) edge node {} (g2);
    \path[->,dotted] (d2) edge node {} (h2);
    
    \path[->,dotted] (e2) edge node {} (f2);
    \path[->,dotted] (e2) edge node {} (g2);
    \path[->,dotted] (e2) edge node {} (h2);
    
    \node[left of=d2,node distance=0.7cm,yshift=0.75cm](z2){\huge $W$};
    \node[left of=d2,node distance=1cm,yshift=-0.75cm](z3){\huge $-W$};
    
    \node[draw,fit=(q2)(q3)(a2)(b2)(a3)(b3)(c2)(d2)(e2)(f2)(g2)(h2)](nn2) {};
    
    \draw[->,double equal sign distance] (nn) -- (nn2);

\end{tikzpicture}

\end{document}

==> tikz/layer_abstraction.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{comment}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\begin{tikzpicture}[]
    
    \node[draw,minimum size=1cm,circle,dashed,label=center:$1$](oin1){};
    \node[draw,minimum size=1cm,circle,below of=oin1,label=center:$x_1^{\ell-1}$,node distance=1.2cm](oin2){};
    \node[draw,minimum size=1cm,circle,below of=oin2,label=center:$x_2^{\ell-1}$,node distance=1.2cm](oin3){};
    
    \node[draw,minimum size=1cm,circle,right of=oin1,node distance=2.5cm,yshift=-0.6cm,label=center:$y_1^{\ell}$](omid1){};
    \node[draw,minimum size=1cm,circle,below of=omid1,label=center:$y_2^{\ell}$,node distance=1.2cm](omid2){};
    
    \node[draw,minimum size=1cm,circle,right of=omid1,node distance=1.5cm](orelu1){};
    \node[minimum size=0.9cm,circle,right of=omid1,node distance=1.55cm,yshift=-0.1cm,path picture={
        \draw[thick] (path picture bounding box.west) -- (path picture bounding box.center);
        \draw[thick] (path picture bounding box.center) -- (path picture bounding box.north east);
    }](orelu1_img){};
    
    \node[draw,minimum size=1cm,circle,right of=omid2,node distance=1.5cm](orelu2){};
    \node[minimum size=0.9cm,circle,right of=omid2,node distance=1.55cm,yshift=-0.1cm,path picture={
        \draw[thick] (path picture bounding box.west) -- (path picture bounding box.center);
        \draw[thick] (path picture bounding box.center) -- (path picture bounding box.north east);
    }](orelu2_img){};
    
    \node[draw,minimum size=1cm,circle,right of=orelu1,node distance=2cm,label=center:$x_1^{\ell}$](oout1){};
    \node[draw,minimum size=1cm,circle,below of=oout1,label=center:$x_2^{\ell}$,node distance=1.2cm](oout2){};
    
    \path[->,dotted] (oin1) edge node {} (omid1);
    \path[->,dotted] (oin1) edge node {} (omid2);
    \path[->,dotted] (oin2) edge node {} (omid1);
    \path[->,dotted] (oin2) edge node {} (omid2);
    \path[->,dotted] (oin3) edge node {} (omid1);
    \path[->,dotted] (oin3) edge node {} (omid2);
    
    \path[->] (omid1) edge node {} (orelu1);
    \path[->] (omid2) edge node {} (orelu2);
    \path[->] (orelu1) edge node {} (oout1);
    \path[->] (orelu2) edge node {} (oout2);
    
    \node[draw,fit=(oin1)(oin2)(oin3)(omid1)(omid2)(oout1)(oout2)](orig) {};
    
    \node[draw,minimum size=1cm,circle,right of=oout1,yshift=1.8cm,node distance=2cm,dashed,label=center:$1$](in1){};
    \node[draw,minimum size=1cm,circle,below of=in1,label=center:$\overline{x}_1^{\ell-1}$,node distance=1.2cm](in2){};
    \node[draw,minimum size=1cm,circle,below of=in2,label=center:$\overline{x}_2^{\ell-1}$,node distance=1.2cm](in3){};
    \node[draw,minimum size=1cm,circle,below of=in3,label=center:$\underline{x}_1^{\ell-1}$,node distance=1.2cm](in4){};
    \node[draw,minimum size=1cm,circle,below of=in4,label=center:$\underline{x}_2^{\ell-1}$,node distance=1.2cm](in5){};
    
    \node[draw,minimum size=1cm,circle,right of=in1,node distance=2.5cm,label=center:$\overline{r}_{\{1,2\}}^{\ell}$](mid1){};
    \node[draw,minimum size=1cm,circle,below of=mid1,label=center:$\overline{t}_1^{\ell}$,node distance=1.2cm](mid2){};
    \node[draw,minimum size=1cm,circle,below of=mid2,label=center:$\overline{t}_2^{\ell}$,node distance=1.2cm](mid3){};
    \node[draw,minimum size=1cm,circle,below of=mid3,label=center:$\underline{t}_1^{\ell}$,node distance=1.2cm](mid4){};
    \node[draw,minimum size=1cm,circle,below of=mid4,label=center:$\underline{t}_2^{\ell}$,node distance=1.2cm](mid5){};
    
    \node[draw,minimum size=1cm,circle,right of=mid1,node distance=1.5cm](relu1){};
    \node[minimum size=0.9cm,circle,right of=mid1,node distance=1.55cm,yshift=-0.1cm,path picture={
        \draw[thick] (path picture bounding box.west) -- (path picture bounding box.center);
        \draw[thick] (path picture bounding box.center) -- (path picture bounding box.north east);
    }](relu1_img){};
    
    \node[draw,minimum size=1cm,circle,right of=relu1,node distance=2cm,yshift=-1.2cm,label=center:$\overline{x}_1^{\ell}$](out1){};
    \node[draw,minimum size=1cm,circle,below of=out1,label=center:$\overline{x}_2^{\ell}$,node distance=1.2cm](out2){};
    \node[draw,minimum size=1cm,circle,below of=out2,label=center:$\underline{x}_1^{\ell}$,node distance=1.2cm](out3){};
    \node[draw,minimum size=1cm,circle,below of=out3,label=center:$\underline{x}_2^{\ell}$,node distance=1.2cm](out4){};
    
    \path[->,dotted] (in1) edge node {} (mid1);
    \path[->,dotted] (in1) edge node {} (mid2);
    \path[->,dotted] (in1) edge node {} (mid3);
    \path[->,dotted] (in1) edge node {} (mid4);
    \path[->,dotted] (in1) edge node {} (mid5);
    
    \path[->,dotted] (in2) edge node {} (mid1);
    \path[->,dotted] (in2) edge node {} (mid2);
    \path[->,dotted] (in2) edge node {} (mid3);
    \path[->,dotted] (in2) edge node {} (mid4);
    \path[->,dotted] (in2) edge node {} (mid5);
    
    \path[->,dotted] (in3) edge node {} (mid1);
    \path[->,dotted] (in3) edge node {} (mid2);
    \path[->,dotted] (in3) edge node {} (mid3);
    \path[->,dotted] (in3) edge node {} (mid4);
    \path[->,dotted] (in3) edge node {} (mid5);
    
    \path[->,dotted] (in4) edge node {} (mid1);
    \path[->,dotted] (in4) edge node {} (mid2);
    \path[->,dotted] (in4) edge node {} (mid3);
    \path[->,dotted] (in4) edge node {} (mid4);
    \path[->,dotted] (in4) edge node {} (mid5);
    
    \path[->,dotted] (in5) edge node {} (mid1);
    \path[->,dotted] (in5) edge node {} (mid2);
    \path[->,dotted] (in5) edge node {} (mid3);
    \path[->,dotted] (in5) edge node {} (mid4);
    \path[->,dotted] (in5) edge node {} (mid5);
    
    \path[->] (mid1) edge node {} (relu1);
    \path[->] (relu1) edge node {} (out1);
    \path[->] (relu1) edge node {} (out2);
    
    \path[->] (mid2) edge node {} (out1);
    \path[->] (mid3) edge node {} (out2);
    \path[->] (mid4) edge node {} (out3);
    \path[->] (mid5) edge node {} (out4);
    
    \node[draw,fit=(in1)(in2)(in3)(in4)(in5)(mid1)(mid2)(mid3)(mid4)(mid5)(out1)(out2)(out3)(out4)](abs) {};
    
    \draw[->,double equal sign distance] (orig) -- (abs);
    
    \node[below of=orig,node distance=2.3cm](olabel){Original Layer};
    \node[below of=abs,node distance=3.5cm](label){GINNACER Abstraction};

\end{tikzpicture}

\end{document}

==> tikz/recompose.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\begin{tikzpicture}[]

    \node[draw,minimum size=0.7cm,circle](a){};
    \node[draw,minimum size=0.7cm,circle,below of=a,node distance=1cm](b){};
    \node[draw,minimum size=0.7cm,circle,below of=b,node distance=1cm](c){};
    \node[draw,minimum size=0.7cm,circle,below of=c,node distance=1.5cm](d){};
    \node[draw,minimum size=0.7cm,circle,below of=d,node distance=1cm](e){};
    \node[draw,minimum size=0.7cm,circle,below of=e,node distance=1cm](f){};
    
    \draw[decorate,decoration={calligraphic brace,amplitude=3mm},line width=1mm,transform canvas={shift={(-0.2,0)}}] (c.south west) -- (a.north west);
    \draw[decorate,decoration={calligraphic brace,amplitude=3mm},line width=1mm,transform canvas={shift={(-0.2,0)}}] (f.south west) -- (d.north west);
    
    \node[minimum size=0.5cm,left of=b,node distance=1.7cm](q1){$ReLU(x)$};
    \node[minimum size=0.5cm,left of=e,node distance=1.7cm](q2){$ReLU(-x)$};
    
    \node[draw,minimum size=0.7cm,circle,right of=a,node distance=2cm](a2){};
    \node[draw,minimum size=0.7cm,circle,below of=a2,node distance=1cm](b2){};
    \node[draw,minimum size=0.7cm,circle,below of=b2,node distance=1cm](c2){};
    \node[draw,minimum size=0.7cm,circle,below of=c2,node distance=1cm](d2){};
    \node[draw,minimum size=0.7cm,circle,below of=d2,node distance=1.5cm](e2){};
    \node[draw,minimum size=0.7cm,circle,below of=e2,node distance=1cm](f2){};
    
    \path[->,dotted] (a) edge node {} (a2);
    \path[->,dotted] (b) edge node {} (a2);
    \path[->,dotted] (c) edge node {} (a2);
    \path[->,dotted] (d) edge node {} (a2);
    \path[->,dotted] (e) edge node {} (a2);
    \path[->,dotted] (f) edge node {} (a2);
    
    \path[->,dotted] (a) edge node {} (b2);
    \path[->,dotted] (b) edge node {} (b2);
    \path[->,dotted] (c) edge node {} (b2);
    \path[->,dotted] (d) edge node {} (b2);
    \path[->,dotted] (e) edge node {} (b2);
    \path[->,dotted] (f) edge node {} (b2);
    
    \path[->,dotted] (a) edge node {} (c2);
    \path[->,dotted] (b) edge node {} (c2);
    \path[->,dotted] (c) edge node {} (c2);
    \path[->,dotted] (d) edge node {} (c2);
    \path[->,dotted] (e) edge node {} (c2);
    \path[->,dotted] (f) edge node {} (c2);
    
    \path[->,dotted] (a) edge node {} (d2);
    \path[->,dotted] (b) edge node {} (d2);
    \path[->,dotted] (c) edge node {} (d2);
    \path[->,dotted] (d) edge node {} (d2);
    \path[->,dotted] (e) edge node {} (d2);
    \path[->,dotted] (f) edge node {} (d2);
    
    \path[->,dotted] (a) edge node {} (e2);
    \path[->,dotted] (b) edge node {} (e2);
    \path[->,dotted] (c) edge node {} (e2);
    \path[->,dotted] (d) edge node {} (e2);
    \path[->,dotted] (e) edge node {} (e2);
    \path[->,dotted] (f) edge node {} (e2);
    
    \path[->,dotted] (a) edge node {} (f2);
    \path[->,dotted] (b) edge node {} (f2);
    \path[->,dotted] (c) edge node {} (f2);
    \path[->,dotted] (d) edge node {} (f2);
    \path[->,dotted] (e) edge node {} (f2);
    \path[->,dotted] (f) edge node {} (f2);
    
    \node[draw,blue,very thick,fit=(a2)(b2)](cl21) {};
    \node[draw,blue,very thick,fit=(c2)(d2)](cl22) {};
    \node[draw,red,very thick,fit=(e2)](cl23) {};
    \node[draw,red,very thick,fit=(f2)](cl24) {};
    
    \node[draw,right of=cl21,node distance=1.5cm](rw21){$\hat{W}R$};
    \node[draw,right of=cl22,node distance=1.5cm](rw22){$\hat{W}R$};
    \node[draw,right of=cl23,node distance=1.5cm](rw23){$\hat{W}R$};
    \node[draw,right of=cl24,node distance=1.5cm](rw24){$\hat{W}R$};
    
    \path[->,blue,very thick] (cl21) edge node {} (rw21);
    \path[->,blue,very thick] (cl22) edge node {} (rw22);
    \path[->,red,very thick] (cl23) edge node {} (rw23);
    \path[->,red,very thick] (cl24) edge node {} (rw24);
    
    \node[draw,minimum size=0.7cm,circle,right of=a2,node distance=4cm,yshift=1.5cm](a3){};
    \node[draw,minimum size=0.7cm,circle,below of=a3,node distance=1cm](b3){};
    \node[draw,minimum size=0.7cm,circle,below of=b3,node distance=1cm](c3){};
    \node[draw,minimum size=0.7cm,circle,below of=c3,node distance=1cm](d3){};
    \node[draw,minimum size=0.7cm,circle,below of=d3,node distance=1cm](e3){};
    \node[draw,minimum size=0.7cm,circle,below of=e3,node distance=1cm](f3){};
    \node[draw,minimum size=0.7cm,circle,below of=f3,node distance=1.5cm](g3){};
    \node[draw,minimum size=0.7cm,circle,below of=g3,node distance=1cm](h3){};
    \node[draw,minimum size=0.7cm,circle,below of=h3,node distance=1cm](i3){};
    
    \path[->,dotted] (rw21) edge node {} (a3);
    \path[->,dotted] (rw22) edge node {} (a3);
    \path[->,dotted] (rw23) edge node {} (a3);
    \path[->,dotted] (rw24) edge node {} (a3);
    
    \path[->,dotted] (rw21) edge node {} (b3);
    \path[->,dotted] (rw22) edge node {} (b3);
    \path[->,dotted] (rw23) edge node {} (b3);
    \path[->,dotted] (rw24) edge node {} (b3);
    
    \path[->,dotted] (rw21) edge node {} (c3);
    \path[->,dotted] (rw22) edge node {} (c3);
    \path[->,dotted] (rw23) edge node {} (c3);
    \path[->,dotted] (rw24) edge node {} (c3);
    
    \path[->,dotted] (rw21) edge node {} (d3);
    \path[->,dotted] (rw22) edge node {} (d3);
    \path[->,dotted] (rw23) edge node {} (d3);
    \path[->,dotted] (rw24) edge node {} (d3);
    
    \path[->,dotted] (rw21) edge node {} (e3);
    \path[->,dotted] (rw22) edge node {} (e3);
    \path[->,dotted] (rw23) edge node {} (e3);
    \path[->,dotted] (rw24) edge node {} (e3);
    
    \path[->,dotted] (rw21) edge node {} (f3);
    \path[->,dotted] (rw22) edge node {} (f3);
    \path[->,dotted] (rw23) edge node {} (f3);
    \path[->,dotted] (rw24) edge node {} (f3);
    
    \path[->,dotted] (rw21) edge node {} (g3);
    \path[->,dotted] (rw22) edge node {} (g3);
    \path[->,dotted] (rw23) edge node {} (g3);
    \path[->,dotted] (rw24) edge node {} (g3);
    
    \path[->,dotted] (rw21) edge node {} (h3);
    \path[->,dotted] (rw22) edge node {} (h3);
    \path[->,dotted] (rw23) edge node {} (h3);
    \path[->,dotted] (rw24) edge node {} (h3);
    
    \path[->,dotted] (rw21) edge node {} (i3);
    \path[->,dotted] (rw22) edge node {} (i3);
    \path[->,dotted] (rw23) edge node {} (i3);
    \path[->,dotted] (rw24) edge node {} (i3);
    
    \node[draw,blue,very thick,fit=(a3)(b3)](cl31) {};
    \node[draw,blue,very thick,fit=(c3)(d3)](cl32) {};
    \node[draw,blue,very thick,fit=(e3)(f3)](cl33) {};
    \node[draw,red,very thick,fit=(g3)](cl34) {};
    \node[draw,red,very thick,fit=(h3)](cl35) {};
    \node[draw,red,very thick,fit=(i3)](cl36) {};
    
    \node[draw,right of=cl31,node distance=1.5cm](rw31){$\hat{W}R$};
    \node[draw,right of=cl32,node distance=1.5cm](rw32){$\hat{W}R$};
    \node[draw,right of=cl33,node distance=1.5cm](rw33){$\hat{W}R$};
    \node[draw,right of=cl34,node distance=1.5cm](rw34){$\hat{W}R$};
    \node[draw,right of=cl35,node distance=1.5cm](rw35){$\hat{W}R$};
    \node[draw,right of=cl36,node distance=1.5cm](rw36){$\hat{W}R$};
    
    \path[->,blue,very thick] (cl31) edge node {} (rw31);
    \path[->,blue,very thick] (cl32) edge node {} (rw32);
    \path[->,blue,very thick] (cl33) edge node {} (rw33);
    \path[->,red,very thick] (cl34) edge node {} (rw34);
    \path[->,red,very thick] (cl35) edge node {} (rw35);
    \path[->,red,very thick] (cl36) edge node {} (rw36);
    
    \node[draw,minimum size=0.7cm,circle,right of=a3,node distance=4cm,yshift=-1.5cm](a4){};
    \node[draw,minimum size=0.7cm,circle,below of=a4,node distance=1cm](b4){};
    \node[draw,minimum size=0.7cm,circle,below of=b4,node distance=1cm](c4){};
    \node[draw,minimum size=0.7cm,circle,below of=c4,node distance=1cm](d4){};
    \node[draw,minimum size=0.7cm,circle,below of=d4,node distance=1.5cm](e4){};
    \node[draw,minimum size=0.7cm,circle,below of=e4,node distance=1cm](f4){};
    
    \path[->,dotted] (rw31) edge node {} (a4);
    \path[->,dotted] (rw32) edge node {} (a4);
    \path[->,dotted] (rw33) edge node {} (a4);
    \path[->,dotted] (rw34) edge node {} (a4);
    \path[->,dotted] (rw35) edge node {} (a4);
    \path[->,dotted] (rw36) edge node {} (a4);
    
    \path[->,dotted] (rw31) edge node {} (b4);
    \path[->,dotted] (rw32) edge node {} (b4);
    \path[->,dotted] (rw33) edge node {} (b4);
    \path[->,dotted] (rw34) edge node {} (b4);
    \path[->,dotted] (rw35) edge node {} (b4);
    \path[->,dotted] (rw36) edge node {} (b4);
    
    \path[->,dotted] (rw31) edge node {} (c4);
    \path[->,dotted] (rw32) edge node {} (c4);
    \path[->,dotted] (rw33) edge node {} (c4);
    \path[->,dotted] (rw34) edge node {} (c4);
    \path[->,dotted] (rw35) edge node {} (c4);
    \path[->,dotted] (rw36) edge node {} (c4);
    
    \path[->,dotted] (rw31) edge node {} (d4);
    \path[->,dotted] (rw32) edge node {} (d4);
    \path[->,dotted] (rw33) edge node {} (d4);
    \path[->,dotted] (rw34) edge node {} (d4);
    \path[->,dotted] (rw35) edge node {} (d4);
    \path[->,dotted] (rw36) edge node {} (d4);
    
    \path[->,dotted] (rw31) edge node {} (e4);
    \path[->,dotted] (rw32) edge node {} (e4);
    \path[->,dotted] (rw33) edge node {} (e4);
    \path[->,dotted] (rw34) edge node {} (e4);
    \path[->,dotted] (rw35) edge node {} (e4);
    \path[->,dotted] (rw36) edge node {} (e4);
    
    \path[->,dotted] (rw31) edge node {} (f4);
    \path[->,dotted] (rw32) edge node {} (f4);
    \path[->,dotted] (rw33) edge node {} (f4);
    \path[->,dotted] (rw34) edge node {} (f4);
    \path[->,dotted] (rw35) edge node {} (f4);
    \path[->,dotted] (rw36) edge node {} (f4);
    
    \node[draw,blue,very thick,fit=(a4)(b4)](cl41) {};
    \node[draw,blue,very thick,fit=(c4)(d4)](cl42) {};
    \node[draw,red,very thick,fit=(e4)](cl43) {};
    \node[draw,red,very thick,fit=(f4)](cl44) {};
    
    \node[draw,right of=cl41,node distance=1.5cm](rw41){$\hat{W}R$};
    \node[draw,right of=cl42,node distance=1.5cm](rw42){$\hat{W}R$};
    \node[draw,right of=cl43,node distance=1.5cm](rw43){$\hat{W}R$};
    \node[draw,right of=cl44,node distance=1.5cm](rw44){$\hat{W}R$};
    
    \path[->,blue,very thick] (cl41) edge node {} (rw41);
    \path[->,blue,very thick] (cl42) edge node {} (rw42);
    \path[->,red,very thick] (cl43) edge node {} (rw43);
    \path[->,red,very thick] (cl44) edge node {} (rw44);
    
    \node[draw,minimum size=0.7cm,circle,right of=a4,node distance=4cm](a5){};
    \node[draw,minimum size=0.7cm,circle,below of=a5,node distance=1cm](b5){};
    \node[draw,minimum size=0.7cm,circle,below of=b5,node distance=1cm](c5){};
    \node[draw,minimum size=0.7cm,circle,below of=c5,node distance=1cm](d5){};
    \node[draw,minimum size=0.7cm,circle,below of=d5,node distance=1.5cm](e5){};
    \node[draw,minimum size=0.7cm,circle,below of=e5,node distance=1cm](f5){};
    
    \path[->,dotted] (rw41) edge node {} (a5);
    \path[->,dotted] (rw42) edge node {} (a5);
    \path[->,dotted] (rw43) edge node {} (a5);
    \path[->,dotted] (rw44) edge node {} (a5);
    
    \path[->,dotted] (rw41) edge node {} (b5);
    \path[->,dotted] (rw42) edge node {} (b5);
    \path[->,dotted] (rw43) edge node {} (b5);
    \path[->,dotted] (rw44) edge node {} (b5);
    
    \path[->,dotted] (rw41) edge node {} (c5);
    \path[->,dotted] (rw42) edge node {} (c5);
    \path[->,dotted] (rw43) edge node {} (c5);
    \path[->,dotted] (rw44) edge node {} (c5);
    
    \path[->,dotted] (rw41) edge node {} (d5);
    \path[->,dotted] (rw42) edge node {} (d5);
    \path[->,dotted] (rw43) edge node {} (d5);
    \path[->,dotted] (rw44) edge node {} (d5);
    
    \path[->,dotted] (rw41) edge node {} (e5);
    \path[->,dotted] (rw42) edge node {} (e5);
    \path[->,dotted] (rw43) edge node {} (e5);
    \path[->,dotted] (rw44) edge node {} (e5);
    
    \path[->,dotted] (rw41) edge node {} (f5);
    \path[->,dotted] (rw42) edge node {} (f5);
    \path[->,dotted] (rw43) edge node {} (f5);
    \path[->,dotted] (rw44) edge node {} (f5);
    
    \node[draw,blue,very thick,fit=(a5)(b5)](cl51) {};
    \node[draw,blue,very thick,fit=(c5)(d5)](cl52) {};
    \node[draw,red,very thick,fit=(e5)](cl53) {};
    \node[draw,red,very thick,fit=(f5)](cl54) {};
    
    \node[draw,right of=cl51,node distance=1.5cm](rw51){$\hat{W}R$};
    \node[draw,right of=cl52,node distance=1.5cm](rw52){$\hat{W}R$};
    \node[draw,right of=cl53,node distance=1.5cm](rw53){$\hat{W}R$};
    \node[draw,right of=cl54,node distance=1.5cm](rw54){$\hat{W}R$};
    
    \path[->,blue,very thick] (cl51) edge node {} (rw51);
    \path[->,blue,very thick] (cl52) edge node {} (rw52);
    \path[->,red,very thick] (cl53) edge node {} (rw53);
    \path[->,red,very thick] (cl54) edge node {} (rw54);
    
    \node[draw,minimum size=0.7cm,circle,right of=a5,node distance=4cm,yshift=1.5cm](a6){};
    \node[draw,minimum size=0.7cm,circle,below of=a6,node distance=1cm](b6){};
    \node[draw,minimum size=0.7cm,circle,below of=b6,node distance=1cm](c6){};
    \node[draw,minimum size=0.7cm,circle,below of=c6,node distance=1cm](d6){};
    \node[draw,minimum size=0.7cm,circle,below of=d6,node distance=1cm](e6){};
    \node[draw,minimum size=0.7cm,circle,below of=e6,node distance=1cm](f6){};
    \node[draw,minimum size=0.7cm,circle,below of=f6,node distance=1.5cm](g6){};
    \node[draw,minimum size=0.7cm,circle,below of=g6,node distance=1cm](h6){};
    \node[draw,minimum size=0.7cm,circle,below of=h6,node distance=1cm](i6){};
    
    \path[->,dotted] (rw51) edge node {} (a6);
    \path[->,dotted] (rw52) edge node {} (a6);
    \path[->,dotted] (rw53) edge node {} (a6);
    \path[->,dotted] (rw54) edge node {} (a6);
    
    \path[->,dotted] (rw51) edge node {} (b6);
    \path[->,dotted] (rw52) edge node {} (b6);
    \path[->,dotted] (rw53) edge node {} (b6);
    \path[->,dotted] (rw54) edge node {} (b6);
    
    \path[->,dotted] (rw51) edge node {} (c6);
    \path[->,dotted] (rw52) edge node {} (c6);
    \path[->,dotted] (rw53) edge node {} (c6);
    \path[->,dotted] (rw54) edge node {} (c6);
    
    \path[->,dotted] (rw51) edge node {} (d6);
    \path[->,dotted] (rw52) edge node {} (d6);
    \path[->,dotted] (rw53) edge node {} (d6);
    \path[->,dotted] (rw54) edge node {} (d6);
    
    \path[->,dotted] (rw51) edge node {} (e6);
    \path[->,dotted] (rw52) edge node {} (e6);
    \path[->,dotted] (rw53) edge node {} (e6);
    \path[->,dotted] (rw54) edge node {} (e6);
    
    \path[->,dotted] (rw51) edge node {} (f6);
    \path[->,dotted] (rw52) edge node {} (f6);
    \path[->,dotted] (rw53) edge node {} (f6);
    \path[->,dotted] (rw54) edge node {} (f6);
    
    \path[->,dotted] (rw51) edge node {} (g6);
    \path[->,dotted] (rw52) edge node {} (g6);
    \path[->,dotted] (rw53) edge node {} (g6);
    \path[->,dotted] (rw54) edge node {} (g6);
    
    \path[->,dotted] (rw51) edge node {} (h6);
    \path[->,dotted] (rw52) edge node {} (h6);
    \path[->,dotted] (rw53) edge node {} (h6);
    \path[->,dotted] (rw54) edge node {} (h6);
    
    \path[->,dotted] (rw51) edge node {} (i6);
    \path[->,dotted] (rw52) edge node {} (i6);
    \path[->,dotted] (rw53) edge node {} (i6);
    \path[->,dotted] (rw54) edge node {} (i6);
    
    \node[draw,blue,very thick,fit=(a6)(b6)](cl61) {};
    \node[draw,blue,very thick,fit=(c6)(d6)](cl62) {};
    \node[draw,blue,very thick,fit=(e6)(f6)](cl63) {};
    \node[draw,red,very thick,fit=(g6)](cl64) {};
    \node[draw,red,very thick,fit=(h6)](cl65) {};
    \node[draw,red,very thick,fit=(i6)](cl66) {};
    
    \node[draw,right of=cl61,node distance=1.5cm](rw61){$\hat{W}R$};
    \node[draw,right of=cl62,node distance=1.5cm](rw62){$\hat{W}R$};
    \node[draw,right of=cl63,node distance=1.5cm](rw63){$\hat{W}R$};
    \node[draw,right of=cl64,node distance=1.5cm](rw64){$\hat{W}R$};
    \node[draw,right of=cl65,node distance=1.5cm](rw65){$\hat{W}R$};
    \node[draw,right of=cl66,node distance=1.5cm](rw66){$\hat{W}R$};
    
    \path[->,blue,very thick] (cl61) edge node {} (rw61);
    \path[->,blue,very thick] (cl62) edge node {} (rw62);
    \path[->,blue,very thick] (cl63) edge node {} (rw63);
    \path[->,red,very thick] (cl64) edge node {} (rw64);
    \path[->,red,very thick] (cl65) edge node {} (rw65);
    \path[->,red,very thick] (cl66) edge node {} (rw66);
    
    \node[draw,minimum size=0.7cm,circle,right of=a6,node distance=4cm,yshift=-0.5cm](a7){};
    \node[draw,minimum size=0.7cm,circle,below of=a7,node distance=1cm](b7){};
    \node[draw,minimum size=0.7cm,circle,below of=b7,node distance=1cm](c7){};
    \node[draw,minimum size=0.7cm,circle,below of=c7,node distance=1cm](d7){};
    \node[draw,minimum size=0.7cm,circle,below of=d7,node distance=1.5cm](e7){};
    \node[draw,minimum size=0.7cm,circle,below of=e7,node distance=1cm](f7){};
    \node[draw,minimum size=0.7cm,circle,below of=f7,node distance=1cm](g7){};
    \node[draw,minimum size=0.7cm,circle,below of=g7,node distance=1cm](h7){};
    
    \path[->,dotted] (rw61) edge node {} (a7);
    \path[->,dotted] (rw62) edge node {} (a7);
    \path[->,dotted] (rw63) edge node {} (a7);
    \path[->,dotted] (rw64) edge node {} (a7);
    \path[->,dotted] (rw65) edge node {} (a7);
    \path[->,dotted] (rw66) edge node {} (a7);
    
    \path[->,dotted] (rw61) edge node {} (b7);
    \path[->,dotted] (rw62) edge node {} (b7);
    \path[->,dotted] (rw63) edge node {} (b7);
    \path[->,dotted] (rw64) edge node {} (b7);
    \path[->,dotted] (rw65) edge node {} (b7);
    \path[->,dotted] (rw66) edge node {} (b7);
    
    \path[->,dotted] (rw61) edge node {} (c7);
    \path[->,dotted] (rw62) edge node {} (c7);
    \path[->,dotted] (rw63) edge node {} (c7);
    \path[->,dotted] (rw64) edge node {} (c7);
    \path[->,dotted] (rw65) edge node {} (c7);
    \path[->,dotted] (rw66) edge node {} (c7);
    
    \path[->,dotted] (rw61) edge node {} (d7);
    \path[->,dotted] (rw62) edge node {} (d7);
    \path[->,dotted] (rw63) edge node {} (d7);
    \path[->,dotted] (rw64) edge node {} (d7);
    \path[->,dotted] (rw65) edge node {} (d7);
    \path[->,dotted] (rw66) edge node {} (d7);

    \path[->,dotted] (rw61) edge node {} (e7);
    \path[->,dotted] (rw62) edge node {} (e7);
    \path[->,dotted] (rw63) edge node {} (e7);
    \path[->,dotted] (rw64) edge node {} (e7);
    \path[->,dotted] (rw65) edge node {} (e7);
    \path[->,dotted] (rw66) edge node {} (e7);
    
    \path[->,dotted] (rw61) edge node {} (f7);
    \path[->,dotted] (rw62) edge node {} (f7);
    \path[->,dotted] (rw63) edge node {} (f7);
    \path[->,dotted] (rw64) edge node {} (f7);
    \path[->,dotted] (rw65) edge node {} (f7);
    \path[->,dotted] (rw66) edge node {} (f7);
    
    \path[->,dotted] (rw61) edge node {} (g7);
    \path[->,dotted] (rw62) edge node {} (g7);
    \path[->,dotted] (rw63) edge node {} (g7);
    \path[->,dotted] (rw64) edge node {} (g7);
    \path[->,dotted] (rw65) edge node {} (g7);
    \path[->,dotted] (rw66) edge node {} (g7);
    
    \path[->,dotted] (rw61) edge node {} (h7);
    \path[->,dotted] (rw62) edge node {} (h7);
    \path[->,dotted] (rw63) edge node {} (h7);
    \path[->,dotted] (rw64) edge node {} (h7);
    \path[->,dotted] (rw65) edge node {} (h7);
    \path[->,dotted] (rw66) edge node {} (h7);
    
    \draw[decorate,decoration={calligraphic brace,amplitude=3mm},line width=1mm,transform canvas={shift={(0.2,0)}}] (a7.north east) -- (d7.south east);
    \draw[decorate,decoration={calligraphic brace,amplitude=3mm},line width=1mm,transform canvas={shift={(0.2,0)}}] (e7.north east) -- (h7.south east);
    
    \node[minimum size=0.5cm,right of=b7,node distance=1.9cm,yshift=-0.5cm](q3){$out_{inc}\geq out$};
    \node[minimum size=0.5cm,right of=f7,node distance=1.9cm,yshift=-0.5cm](q4){$out_{dec}\leq out$};
    
    \node[draw,fit=(q1)(q2)(a)(b)(c)(d)(e)(f)(a2)(b2)(c2)(d2)(e2)(f2)(a3)(b3)(c3)(d3)(e3)(f3)(g3)(h3)(i3)(a4)(b4)(c4)(d4)(e4)(f4)(a5)(b5)(c5)(d5)(e5)(f5)(a6)(b6)(c6)(d6)(e6)(f6)(g6)(h6)(i6)(a7)(b7)(c7)(d7)(e7)(f7)(g7)(h7)(q3)(q4)](nn) {};
    
\end{tikzpicture}

\end{document}

==> tikz/recon_problem.tex <==
\documentclass[border=0.1cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\begin{tikzpicture}[]

    \node[draw,minimum size=0.7cm,circle](a){};
    \node[draw,minimum size=0.7cm,circle,below of=a,node distance=1cm](b){};
    \node[draw,minimum size=0.7cm,circle,below of=b,node distance=1cm](c){};

    \node[draw,minimum size=0.7cm,circle,right of=a,node distance=2cm,label=center:$y_2^{inc}$](e){};
    \node[draw,minimum size=0.7cm,circle,right of=b,node distance=2cm,label=center:$y_3^{inc}$](f){};
    \node[draw,minimum size=0.7cm,circle,right of=c,node distance=2cm,label=center:$y_4^{inc}$](g){};
    \node[draw,minimum size=0.7cm,circle,below of=g,node distance=1cm,label=center:$y_5^{inc}$](h){};
    \node[draw,minimum size=0.7cm,circle,above of=e,node distance=1cm,label=center:$y_1^{inc}$](d){};
    
    \node[draw,minimum size=0.7cm,circle,right of=e,node distance=2cm,dotted](i){};
    \node[draw,minimum size=0.7cm,circle,right of=f,node distance=2cm,dotted](j){};
    \node[draw,minimum size=0.7cm,circle,right of=g,node distance=2cm,dotted](k){};
    
    \path[->] (a) edge node {} (d);
    \path[->] (b) edge node {} (d);
    \path[->] (c) edge node {} (d);
    
    \path[->] (a) edge node {} (e);
    \path[->] (b) edge node {} (e);
    \path[->] (c) edge node {} (e);
    
    \path[->] (a) edge node {} (f);
    \path[->] (b) edge node {} (f);
    \path[->] (c) edge node {} (f);
    
    \path[->] (a) edge node {} (g);
    \path[->] (b) edge node {} (g);
    \path[->] (c) edge node {} (g);
    
    \path[->] (a) edge node {} (h);
    \path[->] (b) edge node {} (h);
    \path[->] (c) edge node {} (h);
    
    \path[->,dotted] (d) edge node {} (i);
    \path[->,dotted] (e) edge node {} (i);
    \path[->,dotted] (f) edge node {} (i);
    \path[->,dotted] (g) edge node {} (i);
    \path[->,dotted] (h) edge node {} (i);
    
    \path[->,dotted] (d) edge node {} (j);
    \path[->,dotted] (e) edge node {} (j);
    \path[->,dotted] (f) edge node {} (j);
    \path[->,dotted] (g) edge node {} (j);
    \path[->,dotted] (h) edge node {} (j);
    
    \path[->,dotted] (d) edge node {} (k);
    \path[->,dotted] (e) edge node {} (k);
    \path[->,dotted] (f) edge node {} (k);
    \path[->,dotted] (g) edge node {} (k);
    \path[->,dotted] (h) edge node {} (k);
    
    \node[draw,fit=(a)(b)(c)(d)(e)(f)(g)(h)(i)(j)(k)](dnn) {};
    \node[draw,blue,very thick,fit=(d)(e)(f)(g)(h)](cl) {};
    
    \node[draw,minimum size=0.7cm,circle,right of=i,node distance=2cm](a2){};
    \node[draw,minimum size=0.7cm,circle,below of=a2,node distance=1cm](b2){};
    \node[draw,minimum size=0.7cm,circle,below of=b2,node distance=1cm](c2){};
    
    \node[draw,minimum size=0.7cm,circle,right of=a2,node distance=2cm,yshift=-0.5cm,label=center:$y_{up}$](x2){};
    \node[draw,minimum size=0.7cm,circle,right of=b2,node distance=2cm,yshift=-0.5cm,label=center:$y_{low}$](y2){};
    
    \node[draw,minimum size=0.7cm,circle,right of=a2,node distance=4cm,label=center:$\tilde{y}_2^{inc}$,fill=lightgray](e2){};
    \node[draw,minimum size=0.7cm,circle,right of=b2,node distance=4cm,label=center:$\tilde{y}_3^{inc}$,fill=lightgray](f2){};
    \node[draw,minimum size=0.7cm,circle,right of=c2,node distance=4cm,label=center:$\tilde{y}_4^{inc}$,fill=lightgray](g2){};
    \node[draw,minimum size=0.7cm,circle,below of=g2,node distance=1cm,label=center:$\tilde{y}_5^{inc}$,fill=lightgray](h2){};
    \node[draw,minimum size=0.7cm,circle,above of=e2,node distance=1cm,label=center:$\tilde{y}_1^{inc}$,fill=lightgray](d2){};
    
    \node[draw,minimum size=0.7cm,circle,right of=e2,node distance=2cm,dotted](i2){};
    \node[draw,minimum size=0.7cm,circle,right of=f2,node distance=2cm,dotted](j2){};
    \node[draw,minimum size=0.7cm,circle,right of=g2,node distance=2cm,dotted](k2){};
    
    \path[->] (a2) edge node {} (x2);
    \path[->] (b2) edge node {} (x2);
    \path[->] (c2) edge node {} (x2);
    
    \path[->] (a2) edge node {} (y2);
    \path[->] (b2) edge node {} (y2);
    \path[->] (c2) edge node {} (y2);
    
    \path[->,lightgray] (x2) edge node {} (d2);
    \path[->,lightgray] (y2) edge node {} (d2);
    
    \path[->,lightgray] (x2) edge node {} (e2);
    \path[->,lightgray] (y2) edge node {} (e2);
    
    \path[->,lightgray] (x2) edge node {} (f2);
    \path[->,lightgray] (y2) edge node {} (f2);
    
    \path[->,lightgray] (x2) edge node {} (g2);
    \path[->,lightgray] (y2) edge node {} (g2);
    
    \path[->,lightgray] (x2) edge node {} (h2);
    \path[->,lightgray] (y2) edge node {} (h2);
    
    \path[->,dotted] (d2) edge node {} (i2);
    \path[->,dotted] (e2) edge node {} (i2);
    \path[->,dotted] (f2) edge node {} (i2);
    \path[->,dotted] (g2) edge node {} (i2);
    \path[->,dotted] (h2) edge node {} (i2);
    
    \path[->,dotted] (d2) edge node {} (j2);
    \path[->,dotted] (e2) edge node {} (j2);
    \path[->,dotted] (f2) edge node {} (j2);
    \path[->,dotted] (g2) edge node {} (j2);
    \path[->,dotted] (h2) edge node {} (j2);
    
    \path[->,dotted] (d2) edge node {} (k2);
    \path[->,dotted] (e2) edge node {} (k2);
    \path[->,dotted] (f2) edge node {} (k2);
    \path[->,dotted] (g2) edge node {} (k2);
    \path[->,dotted] (h2) edge node {} (k2);
    
    \node[left of=f2,node distance=1cm](z2){\huge $R$};
    
    \node[draw,fit=(a2)(b2)(c2)(d2)(e2)(f2)(g2)(h2)(i2)(j2)(k2)(x2)(y2)](dnn2) {};
    \node[draw,blue,very thick,fit=(x2)(y2)](cl2) {};
    
    \draw[->,double equal sign distance] (dnn) -- (dnn2);

\end{tikzpicture}

\end{document}
